Modulation of Neuronal Firing Modes by Electric Fields in a Thermosensitive FitzHugh-Nagumo Model

We introduce a thermosensitive FitzHugh-Nagumo neuron model extended with a third dynamic variable representing an external electric field. This unified framework enables a biophysically grounded analysis of how combined thermal and electrical stimuli modulate neuronal excitability. The model incorporates temperature dependence, ion charge density, cell radius, and voltage-driven stimulation, capturing their joint effects on membrane polarization and firing dynamics. Using bifurcation analysis, Lyapunov exponents, and interspike interval variability, we identify transitions between spiking, bursting, and chaotic regimes. We further show how periodic electric fields tune these dynamics as a function of stimulus amplitude, frequency, and cellular geometry. Our results provide mechanistic insights into neuronal excitability and suggest avenues for controlling neural activity via hybrid thermal-electrical modulation, with potential applications in neuromodulation therapies and bioelectronics.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

